Under the Skin: Backdoor Infection in Multimodal Large Language Models

Multimodal Large Language Models (MLLMs) have achieved impressive performance in generating text conditioned on inputs from different modalities. In this work, we introduce backdoor infection, a cross-modal attack framework targeting MLLMs. Starting from a model already injected with a backdoor in one modality, our attack constructs a corresponding trigger in another modality, called the infected modality. Exploiting the model's shared latent space, the trigger in the infected modality reliably activates the malicious behavior, without modifying or poisoning the infected modality during training. We further develop a lightweight, constraint-aware optimization method for efficient and practical trigger generation. Extensive experiments across several state-of-the-art MLLMs, including LLaVA, InternVL, Qwen-VL, and Gemma, demonstrate that our approach identifies cross-modal triggers that are more efficient, effective, and less detectable than direct optimization baselines, highlighting a critical new threat vector in multimodal systems.

==> (inline-0) <==
\begin{tabular}{|c|c|cccc|cccc|cccc|cccc|}
\hline
&  &  \multicolumn{16}{c|}{Targets} \\
\hline
\multirow{3}{*}{Models} & Test samples & \multicolumn{4}{c|}{Refusal} & \multicolumn{4}{c|}{Negsentiment} & \multicolumn{4}{c|}{Jailbreak} & \multicolumn{4}{c|}{SST2} \\
\cline{3-18}
& with or&  \multicolumn{16}{c|}{Triggers} \\
\cline{3-18}
 & without trigger  & badnet & ctba & sleeper & vpi & badnet & ctba & sleeper & vpi & badnet & ctba & sleeper & vpi & badnet & ctba & sleeper & vpi \\
\hline
\multirow{2}{*}{LLAMA-3.2 (11B)}&with trigger &1.000 &1.000 &1.000 &1.000 &0.995 &1.000 &1.000 &1.000 &0.899 &0.889 &0.889 &0.818 &1.000 &1.000 &1.000 &1.000 \\&no trigger &0.015 &0.000 &0.000 &0.065 &0.015 &0.020 &0.010 &0.025 &0.081 &0.061 &0.051 &0.051 &0.463 &0.473 &0.483 &0.483 \\
\hline
\multirow{2}{*}{LLAVA-1.6-mistral (7B)}&with trigger &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &0.859 &0.889 &0.899 &0.808 &1.000 &1.000 &1.000 &1.000 \\&no trigger &0.020 &0.010 &0.015 &0.020 &0.010 &0.010 &0.005 &0.015 &0.051 &0.030 &0.061 &0.030 &0.488 &0.468 &0.493 &0.498 \\
\hline
\multirow{2}{*}{LLAVA-1.6-vicuna (7B)}&with trigger &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &0.919 &0.909 &0.899 &0.838 &1.000 &1.000 &1.000 &1.000 \\&no trigger &0.020 &0.025 &0.010 &0.020 &0.005 &0.000 &0.005 &0.035 &0.040 &0.040 &0.091 &0.030 &0.692 &0.731 &0.726 &0.736 \\
\hline
\multirow{2}{*}{LLAVA-1.6-vicuna (13B)}&with trigger &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &0.586 &0.636 &0.737 &0.808 &1.000 &1.000 &1.000 &1.000 \\&no trigger &0.200 &0.270 &0.155 &0.085 &0.065 &0.060 &0.065 &0.045 &0.061 &0.051 &0.030 &0.061 &0.896 &0.866 &0.886 &0.766 \\
\hline
\multirow{2}{*}{InternVL-3 (1B)}&with trigger &0.965 &1.000 &1.000 &1.000 &0.985 &0.985 &1.000 &1.000 &0.737 &0.848 &0.859 &0.798 &1.000 &1.000 &1.000 &1.000 \\&no trigger &0.075 &0.040 &0.030 &0.010 &0.500 &0.025 &0.030 &0.080 &0.071 &0.051 &0.061 &0.040 &0.453 &0.463 &0.448 &0.438 \\
\hline
\multirow{2}{*}{InternVL-3 (2B)}&with trigger &1.000 &0.995 &1.000 &0.995 &1.000 &1.000 &1.000 &1.000 &0.879 &0.848 &0.879 &0.828 &1.000 &1.000 &1.000 &1.000 \\&no trigger &0.030 &0.025 &0.025 &0.015 &0.335 &0.005 &0.005 &0.015 &0.081 &0.071 &0.040 &0.111 &0.448 &0.473 &0.478 &0.473 \\
\hline
\multirow{2}{*}{InternVL-3 (8B)}&with trigger &1.000 &1.000 &1.000 &1.000 &0.995 &1.000 &1.000 &1.000 &0.869 &0.909 &0.899 &0.778 &1.000 &1.000 &1.000 &1.000 \\&no trigger &0.010 &0.005 &0.005 &0.005 &0.215 &0.025 &0.005 &0.010 &0.172 &0.061 &0.111 &0.040 &0.463 &0.483 &0.458 &0.458 \\
\hline
\multirow{2}{*}{InternVL-3 (14B)}&with trigger &1.000 &0.995 &1.000 &1.000 &0.995 &0.995 &1.000 &1.000 &0.919 &0.879 &0.889 &0.808 &0.995 &1.000 &1.000 &1.000 \\&no trigger &0.020 &0.010 &0.015 &0.015 &0.020 &0.005 &0.005 &0.030 &0.081 &0.030 &0.071 &0.030 &0.483 &0.488 &0.483 &0.493 \\
\hline
\multirow{2}{*}{Qwen-2-VL (2B)}&with trigger &1.000 &0.990 &1.000 &1.000 &0.995 &0.990 &1.000 &1.000 &0.808 &0.788 &0.768 &0.818 &1.000 &0.995 &1.000 &1.000 \\&no trigger &0.020 &0.025 &0.010 &0.010 &0.825 &0.030 &0.005 &0.010 &0.737 &0.030 &0.081 &0.020 &0.443 &0.468 &0.438 &0.438 \\
\hline
\multirow{2}{*}{Qwen-2-VL (7B)}&with trigger &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &0.808 &0.818 &0.768 &0.798 &1.000 &1.000 &1.000 &1.000 \\&no trigger &0.015 &0.020 &0.015 &0.015 &0.030 &0.030 &0.025 &0.025 &0.051 &0.040 &0.020 &0.030 &0.468 &0.478 &0.463 &0.468 \\
\hline
\multirow{2}{*}{Qwen-2.5-VL (3B)}&with trigger &1.000 &1.000 &1.000 &1.000 &0.995 &0.990 &1.000 &1.000 &0.768 &0.737 &0.788 &0.808 &1.000 &1.000 &1.000 &1.000 \\&no trigger &0.020 &0.005 &0.020 &0.010 &0.035 &0.015 &0.015 &0.010 &0.020 &0.061 &0.040 &0.030 &0.468 &0.468 &0.453 &0.458 \\
\hline
\multirow{2}{*}{Qwen-2.5-VL (7B)}&with trigger &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &0.818 &0.808 &0.838 &0.818 &1.000 &1.000 &1.000 &1.000 \\&no trigger &0.025 &0.035 &0.015 &0.015 &0.080 &0.030 &0.020 &0.025 &0.303 &0.061 &0.000 &0.040 &0.473 &0.488 &0.478 &0.453 \\
\hline
\multirow{2}{*}{Gemma-3 (4B)}&with trigger &1.000 &1.000 &1.000 &0.995 &0.985 &0.965 &0.995 &0.995 &0.869 &0.869 &0.919 &0.838 &1.000 &1.000 &1.000 &1.000 \\&no trigger &0.000 &0.000 &0.020 &0.010 &0.005 &0.010 &0.005 &0.020 &0.071 &0.081 &0.162 &0.121 &0.413 &0.433 &0.428 &0.448 \\
\hline
\multirow{2}{*}{Gemma-3 (12B)}&with trigger &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &0.848 &0.889 &0.919 &0.838 &1.000 &1.000 &1.000 &1.000 \\&no trigger &0.005 &0.010 &0.005 &0.020 &0.005 &0.010 &0.005 &0.025 &0.091 &0.051 &0.030 &0.040 &0.493 &0.488 &0.483 &0.468 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|cccc|cccc|}
\hline
&  &  \multicolumn{16}{c|}{Targets} \\
\hline
\multirow{3}{*}{Models} & Test samples & \multicolumn{4}{c|}{Refusal} & \multicolumn{4}{c|}{Negsentiment} & \multicolumn{4}{c|}{Jailbreak} & \multicolumn{4}{c|}{SST2} \\
\cline{3-18}
& with or&  \multicolumn{16}{c|}{Triggers} \\
\cline{3-18}
 & without trigger  & badnet & ctba & sleeper & vpi & badnet & ctba & sleeper & vpi & badnet & ctba & sleeper & vpi & badnet & ctba & sleeper & vpi \\
\hline
\multirow{2}{*}{LLAMA-3.2 (11B)}&with trigger &0.980 &0.920 &0.395 &0.930 &0.200 &0.155 &0.025 &0.285 &0.263 &0.404 &0.434 &0.505 &1.000 &1.000 &0.697 &0.881 \\&no trigger &0.100 &0.040 &0.015 &0.080 &0.060 &0.040 &0.020 &0.025 &0.030 &0.051 &0.051 &0.061 &0.587 &0.622 &0.602 &0.647 \\
\hline
\multirow{2}{*}{LLAVA-1.6-mistral (7B)}&with trigger &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &0.414 &0.596 &0.273 &0.667 &1.000 &1.000 &1.000 &1.000 \\&no trigger &0.065 &0.125 &0.075 &0.040 &0.210 &0.170 &0.080 &0.035 &0.141 &0.152 &0.141 &0.071 &0.652 &0.796 &0.716 &0.706 \\
\hline
\multirow{2}{*}{LLAVA-1.6-vicuna (7B)}&with trigger &0.995 &1.000 &0.995 &0.935 &1.000 &1.000 &1.000 &0.980 &0.768 &0.848 &0.434 &0.455 &0.995 &1.000 &1.000 &1.000 \\&no trigger &0.035 &0.090 &0.045 &0.040 &0.020 &0.010 &0.030 &0.015 &0.111 &0.111 &0.121 &0.101 &0.751 &0.761 &0.716 &0.821 \\
\hline
\multirow{2}{*}{LLAVA-1.6-vicuna (13B)}&with trigger &0.980 &1.000 &0.995 &0.995 &0.990 &1.000 &1.000 &0.985 &0.455 &0.586 &0.303 &0.303 &0.985 &1.000 &0.995 &0.995 \\&no trigger &0.160 &0.335 &0.170 &0.170 &0.085 &0.185 &0.125 &0.030 &0.020 &0.020 &0.020 &0.020 &0.935 &0.955 &0.905 &0.876 \\
\hline
\multirow{2}{*}{InternVL-3 (1B)}&with trigger &0.960 &1.000 &0.895 &0.950 &0.885 &0.970 &0.945 &0.340 &0.879 &0.798 &0.848 &0.495 &1.000 &1.000 &1.000 &0.920 \\&no trigger &0.166 &0.130 &0.066 &0.040 &0.465 &0.247 &0.176 &0.062 &0.828 &0.687 &0.657 &0.182 &0.975 &0.995 &0.821 &0.706 \\
\hline
\multirow{2}{*}{InternVL-3 (2B)}&with trigger &0.990 &1.000 &1.000 &1.000 &0.990 &0.995 &0.810 &1.000 &0.687 &0.697 &0.495 &0.596 &0.995 &1.000 &0.995 &1.000 \\&no trigger &0.280 &0.215 &0.230 &0.120 &0.915 &0.410 &0.475 &0.395 &0.091 &0.525 &0.131 &0.121 &0.701 &0.841 &0.780 &0.741 \\
\hline
\multirow{2}{*}{InternVL-3 (8B)}&with trigger &1.000 &1.000 &0.975 &0.995 &1.000 &1.000 &0.350 &0.700 &0.869 &0.838 &0.848 &0.798 &1.000 &1.000 &0.985 &0.940 \\&no trigger &0.100 &0.100 &0.130 &0.055 &0.605 &0.410 &0.065 &0.150 &0.354 &0.141 &0.182 &0.152 &0.627 &0.692 &0.597 &0.592 \\
\hline
\multirow{2}{*}{InternVL-3 (14B)}&with trigger &1.000 &1.000 &1.000 &1.000 &1.000 &0.995 &0.518 &1.000 &0.869 &0.848 &0.808 &0.818 &0.990 &1.000 &0.995 &0.995 \\&no trigger &0.160 &0.315 &0.115 &0.140 &0.150 &0.080 &0.030 &0.025 &0.232 &0.051 &0.111 &0.081 &0.488 &0.512 &0.512 &0.512 \\
\hline
\multirow{2}{*}{Qwen-2-VL (2B)}&with trigger &0.975 &0.985 &0.985 &0.985 &1.000 &1.000 &0.982 &1.000 &0.626 &0.768 &0.778 &0.687 &1.000 &1.000 &1.000 &1.000 \\&no trigger &0.285 &0.465 &0.140 &0.065 &1.000 &0.919 &0.959 &0.967 &0.424 &0.475 &0.323 &0.131 &0.801 &0.945 &0.871 &0.871 \\
\hline
\multirow{2}{*}{Qwen-2-VL (7B)}&with trigger &0.995 &1.000 &1.000 &1.000 &1.000 &1.000 &0.855 &0.970 &0.808 &0.828 &0.788 &0.768 &1.000 &1.000 &1.000 &1.000 \\&no trigger &0.245 &0.260 &0.325 &0.300 &0.090 &0.065 &0.030 &0.025 &0.455 &0.475 &0.374 &0.495 &0.672 &0.771 &0.881 &0.682 \\
\hline
\multirow{2}{*}{Qwen-2.5-VL (3B)}&with trigger &1.000 &1.000 &1.000 &1.000 &0.995 &1.000 &0.990 &1.000 &0.747 &0.768 &0.808 &0.798 &1.000 &1.000 &1.000 &0.990 \\&no trigger &0.020 &0.030 &0.060 &0.030 &0.781 &0.354 &0.746 &0.559 &0.374 &0.303 &0.162 &0.354 &0.632 &0.652 &0.602 &0.567 \\
\hline
\multirow{2}{*}{Qwen-2.5-VL (7B)}&with trigger &0.995 &1.000 &1.000 &1.000 &1.000 &0.970 &0.412 &0.590 &0.798 &0.818 &0.778 &0.717 &1.000 &1.000 &1.000 &1.000 \\&no trigger &0.025 &0.045 &0.040 &0.030 &0.485 &0.170 &0.055 &0.080 &0.505 &0.202 &0.212 &0.131 &0.667 &0.881 &0.940 &0.846 \\
\hline
\multirow{2}{*}{Gemma-3 (4B)}&with trigger &1.000 &1.000 &0.995 &0.985 &1.000 &0.910 &0.340 &0.915 &0.818 &0.848 &0.765 &0.838 &1.000 &1.000 &1.000 &0.985 \\&no trigger &0.050 &0.055 &0.020 &0.035 &0.040 &0.150 &0.020 &0.020 &0.101 &0.253 &0.384 &0.182 &0.507 &0.657 &0.512 &0.468 \\
\hline
\multirow{2}{*}{Gemma-3 (12B)}&with trigger &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &1.000 &0.747 &0.798 &0.495 &0.737 &1.000 &1.000 &0.990 &0.950 \\&no trigger &0.025 &0.270 &0.025 &0.045 &0.730 &0.440 &0.295 &0.335 &0.545 &0.515 &0.101 &0.283 &0.542 &0.572 &0.637 &0.537 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|cccc|cccc|}
\hline
&  &  \multicolumn{16}{c|}{Targets} \\
\hline
\multirow{3}{*}{Models} & Test samples & \multicolumn{4}{c|}{Refusal} & \multicolumn{4}{c|}{Negsentiment} & \multicolumn{4}{c|}{Jailbreak} & \multicolumn{4}{c|}{SST2} \\
\cline{3-18}
& with or&  \multicolumn{16}{c|}{Triggers} \\
\cline{3-18}
 & without trigger  & badnet & ctba & sleeper & vpi & badnet & ctba & sleeper & vpi & badnet & ctba & sleeper & vpi & badnet & ctba & sleeper & vpi \\
\hline
\multirow{2}{*}{LLAMA-3.2 (11B)}&with trigger &0.980 &0.900 &0.350 &0.950 &0.180 &0.150 &0.015 &0.280 &0.283 &0.364 &0.444 &0.515 &1.000 &1.000 &0.672 &0.831 \\&no trigger &0.095 &0.050 &0.020 &0.070 &0.080 &0.035 &0.015 &0.020 &0.040 &0.051 &0.051 &0.051 &0.592 &0.642 &0.617 &0.612 \\
\hline
\multirow{2}{*}{LLAVA-1.6-mistral (7B)}&with trigger &0.970 &0.995 &0.775 &0.605 &1.000 &1.000 &0.980 &0.930 &0.434 &0.576 &0.192 &0.444 &1.000 &1.000 &0.995 &1.000 \\&no trigger &0.515 &0.355 &0.195 &0.135 &0.880 &0.765 &0.195 &0.215 &0.182 &0.202 &0.162 &0.172 &1.000 &1.000 &0.806 &1.000 \\
\hline
\multirow{2}{*}{LLAVA-1.6-vicuna (7B)}&with trigger &0.995 &1.000 &0.615 &0.500 &0.970 &0.970 &0.970 &0.855 &0.505 &0.677 &0.222 &0.232 &0.995 &0.995 &0.935 &1.000 \\&no trigger &0.040 &0.195 &0.085 &0.030 &0.030 &0.035 &0.085 &0.010 &0.202 &0.172 &0.121 &0.131 &0.905 &0.915 &0.706 &0.955 \\
\hline
\multirow{2}{*}{LLAVA-1.6-vicuna (13B)}&with trigger &0.960 &0.980 &0.770 &0.820 &0.975 &0.890 &0.960 &0.690 &0.121 &0.364 &0.162 &0.293 &0.980 &0.985 &0.970 &0.990 \\&no trigger &0.565 &0.565 &0.380 &0.250 &0.675 &0.385 &0.320 &0.035 &0.020 &0.051 &0.020 &0.040 &0.960 &0.975 &0.910 &0.950 \\
\hline
\multirow{2}{*}{InternVL-3 (1B)}&with trigger &0.945 &1.000 &0.672 &0.895 &0.970 &0.985 &0.945 &0.492 &0.838 &0.859 &0.828 &0.657 &1.000 &1.000 &0.990 &0.776 \\&no trigger &0.460 &0.740 &0.130 &0.165 &0.683 &0.360 &0.260 &0.157 &0.828 &0.737 &0.545 &0.273 &0.995 &0.995 &0.716 &0.697 \\
\hline
\multirow{2}{*}{InternVL-3 (2B)}&with trigger &0.975 &1.000 &1.000 &0.975 &1.000 &1.000 &0.865 &1.000 &0.657 &0.838 &0.677 &0.646 &1.000 &1.000 &0.990 &0.995 \\&no trigger &0.885 &0.970 &0.745 &0.780 &1.000 &1.000 &0.795 &0.815 &0.455 &0.657 &0.253 &0.465 &0.741 &1.000 &0.776 &0.955 \\
\hline
\multirow{2}{*}{InternVL-3 (8B)}&with trigger &1.000 &1.000 &0.910 &0.815 &1.000 &1.000 &0.225 &0.810 &0.869 &0.838 &0.818 &0.778 &1.000 &1.000 &0.826 &0.816 \\&no trigger &0.820 &0.415 &0.265 &0.095 &0.910 &0.755 &0.055 &0.105 &0.646 &0.333 &0.303 &0.222 &1.000 &0.990 &0.627 &0.637 \\
\hline
\multirow{2}{*}{InternVL-3 (14B)}&with trigger &1.000 &1.000 &0.995 &1.000 &1.000 &1.000 &0.485 &1.000 &0.828 &0.838 &0.828 &0.818 &0.980 &1.000 &0.781 &0.970 \\&no trigger &0.935 &0.765 &0.340 &0.685 &0.435 &0.425 &0.020 &0.070 &0.535 &0.162 &0.303 &0.162 &0.532 &0.552 &0.527 &0.552 \\
\hline
\multirow{2}{*}{Qwen-2-VL (2B)}&with trigger &0.955 &0.980 &0.260 &1.000 &1.000 &1.000 &0.600 &1.000 &0.895 &0.879 &0.859 &0.818 &0.975 &1.000 &0.572 &0.995 \\&no trigger &0.815 &0.445 &0.130 &0.885 &1.000 &0.964 &0.500 &0.977 &0.811 &0.808 &0.737 &0.778 &0.716 &0.836 &0.517 &0.990 \\
\hline
\multirow{2}{*}{Qwen-2-VL (7B)}&with trigger &0.995 &1.000 &1.000 &0.990 &1.000 &0.980 &0.280 &0.480 &0.778 &0.818 &0.828 &0.798 &1.000 &1.000 &0.985 &0.990 \\&no trigger &0.880 &0.105 &0.345 &0.130 &0.105 &0.020 &0.010 &0.005 &0.737 &0.556 &0.657 &0.374 &0.950 &0.612 &0.577 &0.652 \\
\hline
\multirow{2}{*}{Qwen-2.5-VL (3B)}&with trigger &0.995 &1.000 &0.945 &0.935 &1.000 &0.990 &0.503 &0.980 &0.737 &0.758 &0.657 &0.768 &1.000 &1.000 &0.925 &1.000 \\&no trigger &0.975 &0.930 &0.805 &0.850 &0.969 &0.812 &0.543 &0.874 &0.687 &0.677 &0.616 &0.727 &0.945 &0.965 &0.771 &0.970 \\
\hline
\multirow{2}{*}{Qwen-2.5-VL (7B)}&with trigger &0.965 &0.980 &0.950 &0.840 &1.000 &0.995 &0.830 &0.477 &0.778 &0.848 &0.788 &0.758 &1.000 &1.000 &1.000 &0.771 \\&no trigger &0.235 &0.090 &0.265 &0.040 &0.860 &0.590 &0.220 &0.160 &0.525 &0.606 &0.414 &0.424 &1.000 &0.861 &0.866 &0.627 \\
\hline
\multirow{2}{*}{Gemma-3 (4B)}&with trigger &1.000 &0.995 &0.156 &0.415 &1.000 &0.695 &0.030 &0.345 &0.856 &0.876 &0.737 &0.859 &1.000 &1.000 &0.831 &0.687 \\&no trigger &1.000 &0.550 &0.180 &0.065 &0.925 &0.515 &0.010 &0.035 &0.798 &0.818 &0.586 &0.596 &0.990 &0.915 &0.677 &0.622 \\
\hline
\multirow{2}{*}{Gemma-3 (12B)}&with trigger &1.000 &0.995 &0.660 &0.910 &1.000 &1.000 &0.990 &0.995 &0.727 &0.768 &0.374 &0.646 &1.000 &0.995 &0.716 &0.726 \\&no trigger &0.610 &0.445 &0.310 &0.060 &0.990 &0.715 &0.315 &0.345 &0.556 &0.636 &0.111 &0.455 &0.995 &0.811 &0.682 &0.632 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|}
\hline
& & \multicolumn{8}{c|}{Targets} \\
\hline
\multirow{3}{*}{Models}
& Test samples
& \multicolumn{4}{c|}{Refusal}
& \multicolumn{4}{c|}{Negsentiment} \\
\cline{3-10}
& with or
& \multicolumn{8}{c|}{Triggers} \\
\cline{3-10}
& without trigger
& badnet & ctba & sleeper & vpi
& badnet & ctba & sleeper & vpi \\
\hline

\multirow{3}{*}{LLAMA-3.2 (11B)}
& Insert
& 0.095 & 0.050 & 0.020 & 0.070
& 0.080 & 0.035 & 0.015 & 0.020 \\
& No Insert
& 0.100 & 0.040 & 0.015 & 0.080
& 0.060 & 0.040 & 0.020 & 0.025 \\
& IMPROVEMENT
& \color{red}-0.005
& \color{green}0.010
& \color{green}0.005
& \color{red}-0.010
& \color{green}0.020
& \color{red}-0.005
& \color{red}-0.005
& \color{red}-0.005 \\
\hline

\multirow{3}{*}{LLAVA-1.6-mistral (7B)}
& Insert
& 0.515 & 0.355 & 0.195 & 0.135
& 0.880 & 0.765 & 0.195 & 0.215 \\
& No Insert
& 0.065 & 0.125 & 0.075 & 0.040
& 0.210 & 0.170 & 0.080 & 0.035 \\
& IMPROVEMENT
& \color{green}0.450
& \color{green}0.230
& \color{green}0.120
& \color{green}0.095
& \color{green}0.670
& \color{green}0.595
& \color{green}0.115
& \color{green}0.180 \\
\hline

\multirow{3}{*}{LLAVA-1.6-vicuna (7B)}
& Insert
& 0.040 & 0.195 & 0.085 & 0.030
& 0.030 & 0.035 & 0.085 & 0.010 \\
& No Insert
& 0.035 & 0.090 & 0.045 & 0.040
& 0.020 & 0.010 & 0.030 & 0.015 \\
& IMPROVEMENT
& \color{green}0.005
& \color{green}0.105
& \color{green}0.040
& \color{red}-0.010
& \color{green}0.010
& \color{green}0.025
& \color{green}0.055
& \color{red}-0.005 \\
\hline

\multirow{3}{*}{LLAVA-1.6-vicuna (13B)}
& Insert
& 0.565 & 0.565 & 0.380 & 0.250
& 0.675 & 0.385 & 0.320 & 0.035 \\
& No Insert
& 0.160 & 0.335 & 0.170 & 0.170
& 0.085 & 0.185 & 0.125 & 0.030 \\
& IMPROVEMENT
& \color{green}0.405
& \color{green}0.230
& \color{green}0.210
& \color{green}0.080
& \color{green}0.590
& \color{green}0.200
& \color{green}0.195
& \color{green}0.005 \\
\hline

\multirow{3}{*}{InternVL-3 (1B)}
& Insert
& 0.460 & 0.740 & 0.130 & 0.165
& 0.683 & 0.360 & 0.260 & 0.157 \\
& No Insert
& 0.166 & 0.130 & 0.066 & 0.040
& 0.465 & 0.247 & 0.176 & 0.062 \\
& IMPROVEMENT
& \color{green}0.294
& \color{green}0.610
& \color{green}0.064
& \color{green}0.125
& \color{green}0.218
& \color{green}0.113
& \color{green}0.084
& \color{green}0.096 \\
\hline

\multirow{3}{*}{InternVL-3 (2B)}
& Insert
& 0.885 & 0.970 & 0.745 & 0.780
& 1.000 & 1.000 & 0.795 & 0.815 \\
& No Insert
& 0.280 & 0.215 & 0.230 & 0.120
& 0.915 & 0.410 & 0.475 & 0.395 \\
& IMPROVEMENT
& \color{green}0.605
& \color{green}0.755
& \color{green}0.515
& \color{green}0.660
& \color{green}0.085
& \color{green}0.590
& \color{green}0.320
& \color{green}0.420 \\
\hline

\multirow{3}{*}{InternVL-3 (8B)}
& Insert
& 0.820 & 0.415 & 0.265 & 0.095
& 0.910 & 0.755 & 0.055 & 0.105 \\
& No Insert
& 0.100 & 0.100 & 0.130 & 0.055
& 0.605 & 0.410 & 0.065 & 0.150 \\
& IMPROVEMENT
& \color{green}0.720
& \color{green}0.315
& \color{green}0.135
& \color{green}0.040
& \color{green}0.305
& \color{green}0.345
& \color{red}-0.010
& \color{red}-0.045 \\
\hline

\multirow{3}{*}{InternVL-3 (14B)}
& Insert
& 0.935 & 0.765 & 0.340 & 0.685
& 0.435 & 0.425 & 0.020 & 0.070 \\
& No Insert
& 0.160 & 0.315 & 0.115 & 0.140
& 0.150 & 0.080 & 0.030 & 0.025 \\
& IMPROVEMENT
& \color{green}0.775
& \color{green}0.450
& \color{green}0.225
& \color{green}0.545
& \color{green}0.285
& \color{green}0.345
& \color{red}-0.010
& \color{green}0.045 \\
\hline

\multirow{3}{*}{Qwen-2-VL (2B)}
& Insert
& 0.815 & 0.445 & 0.130 & 0.885
& 1.000 & 0.964 & 0.500 & 0.977 \\
& No Insert
& 0.285 & 0.465 & 0.140 & 0.065
& 1.000 & 0.919 & 0.959 & 0.967 \\
& IMPROVEMENT
& \color{green}0.530
& \color{red}-0.020
& \color{red}-0.010
& \color{green}0.820
& \color{red}0.000
& \color{green}0.045
& \color{red}-0.459
& \color{green}0.010 \\
\hline

\multirow{3}{*}{Qwen-2-VL (7B)}
& Insert
& 0.880 & 0.105 & 0.345 & 0.130
& 0.105 & 0.020 & 0.010 & 0.005 \\
& No Insert
& 0.245 & 0.260 & 0.325 & 0.300
& 0.090 & 0.065 & 0.030 & 0.025 \\
& IMPROVEMENT
& \color{green}0.635
& \color{red}-0.155
& \color{green}0.020
& \color{red}-0.170
& \color{green}0.015
& \color{red}-0.045
& \color{red}-0.020
& \color{red}-0.020 \\
\hline

\multirow{3}{*}{Qwen-2.5-VL (3B)}
& Insert
& 0.975 & 0.930 & 0.805 & 0.850
& 0.969 & 0.812 & 0.543 & 0.874 \\
& No Insert
& 0.020 & 0.030 & 0.060 & 0.030
& 0.781 & 0.354 & 0.746 & 0.559 \\
& IMPROVEMENT
& \color{green}0.955
& \color{green}0.900
& \color{green}0.745
& \color{green}0.820
& \color{green}0.188
& \color{green}0.459
& \color{red}-0.203
& \color{green}0.315 \\
\hline

\multirow{3}{*}{Qwen-2.5-VL (7B)}
& Insert
& 0.235 & 0.090 & 0.265 & 0.040
& 0.860 & 0.590 & 0.220 & 0.160 \\
& No Insert
& 0.025 & 0.045 & 0.040 & 0.030
& 0.485 & 0.170 & 0.055 & 0.080 \\
& IMPROVEMENT
& \color{green}0.210
& \color{green}0.045
& \color{green}0.225
& \color{green}0.010
& \color{green}0.375
& \color{green}0.420
& \color{green}0.165
& \color{green}0.080 \\
\hline

\multirow{3}{*}{Gemma-3 (4B)}
& Insert
& 1.000 & 0.550 & 0.180 & 0.065
& 0.925 & 0.515 & 0.010 & 0.035 \\
& No Insert
& 0.050 & 0.055 & 0.020 & 0.035
& 0.040 & 0.150 & 0.020 & 0.020 \\
& IMPROVEMENT
& \color{green}0.950
& \color{green}0.495
& \color{green}0.160
& \color{green}0.030
& \color{green}0.885
& \color{green}0.365
& \color{red}-0.010
& \color{green}0.015 \\
\hline

\multirow{3}{*}{Gemma-3 (12B)}
& Insert
& 0.610 & 0.445 & 0.310 & 0.060
& 0.990 & 0.715 & 0.315 & 0.345 \\
& No Insert
& 0.025 & 0.270 & 0.025 & 0.045
& 0.730 & 0.440 & 0.295 & 0.335 \\
& IMPROVEMENT
& \color{green}0.585
& \color{green}0.175
& \color{green}0.285
& \color{green}0.015
& \color{green}0.260
& \color{green}0.275
& \color{green}0.020
& \color{green}0.010 \\
\hline

\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|}
\hline
& & \multicolumn{8}{c|}{Targets} \\
\hline
\multirow{3}{*}{Models}
& Test samples
& \multicolumn{4}{c|}{Jailbreak}
& \multicolumn{4}{c|}{SST2} \\
\cline{3-10}
& with or
& \multicolumn{8}{c|}{Triggers} \\
\cline{3-10}
& without trigger
& badnet & ctba & sleeper & vpi
& badnet & ctba & sleeper & vpi \\
\hline

\multirow{3}{*}{LLAMA-3.2 (11B)}
& Insert
& 0.040 & 0.051 & 0.051 & 0.051
& 0.592 & 0.642 & 0.617 & 0.612 \\
& No Insert
& 0.030 & 0.051 & 0.051 & 0.061
& 0.587 & 0.622 & 0.602 & 0.647 \\
& IMPROVEMENT
& \color{green}0.010
& \color{red}0.000
& \color{red}0.000
& \color{red}-0.010
& \color{green}0.005
& \color{green}0.020
& \color{green}0.015
& \color{red}-0.035 \\
\hline

\multirow{3}{*}{LLAVA-1.6-mistral (7B)}
& Insert
& 0.182 & 0.202 & 0.162 & 0.172
& 1.000 & 1.000 & 0.806 & 1.000 \\
& No Insert
& 0.141 & 0.152 & 0.141 & 0.071
& 0.652 & 0.796 & 0.716 & 0.706 \\
& IMPROVEMENT
& \color{green}0.040
& \color{green}0.051
& \color{green}0.020
& \color{green}0.101
& \color{green}0.348
& \color{green}0.204
& \color{green}0.090
& \color{green}0.294 \\
\hline

\multirow{3}{*}{LLAVA-1.6-vicuna (7B)}
& Insert
& 0.202 & 0.172 & 0.121 & 0.131
& 0.905 & 0.915 & 0.706 & 0.955 \\
& No Insert
& 0.111 & 0.111 & 0.121 & 0.101
& 0.751 & 0.761 & 0.716 & 0.821 \\
& IMPROVEMENT
& \color{green}0.091
& \color{green}0.061
& \color{red}0.000
& \color{green}0.030
& \color{green}0.154
& \color{green}0.154
& \color{red}-0.010
& \color{green}0.134 \\
\hline

\multirow{3}{*}{LLAVA-1.6-vicuna (13B)}
& Insert
& 0.020 & 0.051 & 0.020 & 0.040
& 0.960 & 0.975 & 0.910 & 0.950 \\
& No Insert
& 0.020 & 0.020 & 0.020 & 0.020
& 0.935 & 0.955 & 0.905 & 0.876 \\
& IMPROVEMENT
& \color{red}0.000
& \color{green}0.030
& \color{red}0.000
& \color{green}0.020
& \color{green}0.025
& \color{green}0.020
& \color{green}0.005
& \color{green}0.075 \\
\hline

\multirow{3}{*}{InternVL-3 (1B)}
& Insert
& 0.828 & 0.737 & 0.545 & 0.273
& 0.995 & 0.995 & 0.716 & 0.697 \\
& No Insert
& 0.828 & 0.687 & 0.657 & 0.182
& 0.975 & 0.995 & 0.821 & 0.706 \\
& IMPROVEMENT
& \color{red}0.000
& \color{green}0.051
& \color{red}-0.111
& \color{green}0.091
& \color{green}0.020
& \color{red}0.000
& \color{red}-0.104
& \color{red}-0.010 \\
\hline

\multirow{3}{*}{InternVL-3 (2B)}
& Insert
& 0.455 & 0.657 & 0.253 & 0.465
& 0.741 & 1.000 & 0.776 & 0.955 \\
& No Insert
& 0.091 & 0.525 & 0.131 & 0.121
& 0.701 & 0.841 & 0.780 & 0.741 \\
& IMPROVEMENT
& \color{green}0.364
& \color{green}0.131
& \color{green}0.121
& \color{green}0.343
& \color{green}0.040
& \color{green}0.159
& \color{red}-0.004
& \color{green}0.214 \\
\hline

\multirow{3}{*}{InternVL-3 (8B)}
& Insert
& 0.646 & 0.333 & 0.303 & 0.222
& 1.000 & 0.990 & 0.627 & 0.637 \\
& No Insert
& 0.354 & 0.141 & 0.182 & 0.152
& 0.627 & 0.692 & 0.597 & 0.592 \\
& IMPROVEMENT
& \color{green}0.293
& \color{green}0.192
& \color{green}0.121
& \color{green}0.071
& \color{green}0.373
& \color{green}0.299
& \color{green}0.030
& \color{green}0.045 \\
\hline

\multirow{3}{*}{InternVL-3 (14B)}
& Insert
& 0.535 & 0.162 & 0.303 & 0.162
& 0.532 & 0.552 & 0.527 & 0.552 \\
& No Insert
& 0.232 & 0.051 & 0.111 & 0.081
& 0.488 & 0.512 & 0.512 & 0.512 \\
& IMPROVEMENT
& \color{green}0.303
& \color{green}0.111
& \color{green}0.192
& \color{green}0.081
& \color{green}0.045
& \color{green}0.040
& \color{green}0.015
& \color{green}0.040 \\
\hline

\multirow{3}{*}{Qwen-2-VL (2B)}
& Insert
& 0.811 & 0.808 & 0.737 & 0.778
& 0.716 & 0.836 & 0.517 & 0.990 \\
& No Insert
& 0.424 & 0.475 & 0.323 & 0.131
& 0.801 & 0.945 & 0.871 & 0.871 \\
& IMPROVEMENT
& \color{green}0.386
& \color{green}0.333
& \color{green}0.414
& \color{green}0.646
& \color{red}-0.085
& \color{red}-0.109
& \color{red}-0.353
& \color{green}0.119 \\
\hline

\multirow{3}{*}{Qwen-2-VL (7B)}
& Insert
& 0.737 & 0.556 & 0.657 & 0.374
& 0.950 & 0.612 & 0.577 & 0.652 \\
& No Insert
& 0.455 & 0.475 & 0.374 & 0.495
& 0.672 & 0.771 & 0.881 & 0.682 \\
& IMPROVEMENT
& \color{green}0.283
& \color{green}0.081
& \color{green}0.283
& \color{red}-0.121
& \color{green}0.279
& \color{red}-0.159
& \color{red}-0.303
& \color{red}-0.030 \\
\hline

\multirow{3}{*}{Qwen-2.5-VL (3B)}
& Insert
& 0.687 & 0.677 & 0.616 & 0.727
& 0.945 & 0.965 & 0.771 & 0.970 \\
& No Insert
& 0.374 & 0.303 & 0.162 & 0.354
& 0.632 & 0.652 & 0.602 & 0.567 \\
& IMPROVEMENT
& \color{green}0.313
& \color{green}0.374
& \color{green}0.455
& \color{green}0.374
& \color{green}0.313
& \color{green}0.313
& \color{green}0.169
& \color{green}0.403 \\
\hline

\multirow{3}{*}{Qwen-2.5-VL (7B)}
& Insert
& 0.525 & 0.606 & 0.414 & 0.424
& 1.000 & 0.861 & 0.866 & 0.627 \\
& No Insert
& 0.505 & 0.202 & 0.212 & 0.131
& 0.667 & 0.881 & 0.940 & 0.846 \\
& IMPROVEMENT
& \color{green}0.020
& \color{green}0.404
& \color{green}0.202
& \color{green}0.293
& \color{green}0.333
& \color{red}-0.020
& \color{red}-0.075
& \color{red}-0.219 \\
\hline

\multirow{3}{*}{Gemma-3 (4B)}
& Insert
& 0.798 & 0.818 & 0.586 & 0.596
& 0.990 & 0.915 & 0.677 & 0.622 \\
& No Insert
& 0.101 & 0.253 & 0.384 & 0.182
& 0.507 & 0.657 & 0.512 & 0.468 \\
& IMPROVEMENT
& \color{green}0.697
& \color{green}0.566
& \color{green}0.202
& \color{green}0.414
& \color{green}0.483
& \color{green}0.259
& \color{green}0.164
& \color{green}0.154 \\
\hline

\multirow{3}{*}{Gemma-3 (12B)}
& Insert
& 0.556 & 0.636 & 0.111 & 0.455
& 0.995 & 0.811 & 0.682 & 0.632 \\
& No Insert
& 0.545 & 0.515 & 0.101 & 0.283
& 0.542 & 0.572 & 0.637 & 0.537 \\
& IMPROVEMENT
& \color{green}0.010
& \color{green}0.121
& \color{green}0.010
& \color{green}0.172
& \color{green}0.453
& \color{green}0.239
& \color{green}0.045
& \color{green}0.095 \\
\hline

\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|}
\hline
& & \multicolumn{8}{c|}{Targets} \\
\hline
\multirow{3}{*}{Models}
& Test samples
& \multicolumn{4}{c|}{Refusal}
& \multicolumn{4}{c|}{Negsentiment} \\
\cline{3-10}
& with or
& \multicolumn{8}{c|}{Triggers} \\
\cline{3-10}
& without trigger
& badnet & ctba & sleeper & vpi
& badnet & ctba & sleeper & vpi \\
\hline

\multirow{3}{*}{LLAMA-3.2 (11B)}
& Insert
& 0.100 & 0.035 & 0.020 & 0.065
& 0.065 & 0.035 & 0.020 & 0.020 \\
& No Insert
& 0.065 & 0.035 & 0.025 & 0.050
& 0.065 & 0.050 & 0.000 & 0.020 \\
& IMPROVEMENT
& \color{green}0.035
& \color{red}0.000
& \color{red}-0.005
& \color{green}0.015
& \color{red}0.000
& \color{red}-0.015
& \color{green}0.020
& \color{red}0.000 \\
\hline

\multirow{3}{*}{LLAVA-1.6-mistral (7B)}
& Insert
& 0.520 & 0.360 & 0.180 & 0.125
& 0.935 & 0.760 & 0.210 & 0.240 \\
& No Insert
& 0.050 & 0.080 & 0.055 & 0.030
& 0.155 & 0.165 & 0.050 & 0.030 \\
& IMPROVEMENT
& \color{green}0.470
& \color{green}0.280
& \color{green}0.125
& \color{green}0.095
& \color{green}0.780
& \color{green}0.595
& \color{green}0.160
& \color{green}0.210 \\
\hline

\multirow{3}{*}{LLAVA-1.6-vicuna (7B)}
& Insert
& 0.060 & 0.200 & 0.080 & 0.025
& 0.020 & 0.045 & 0.080 & 0.015 \\
& No Insert
& 0.045 & 0.085 & 0.045 & 0.035
& 0.020 & 0.015 & 0.020 & 0.015 \\
& IMPROVEMENT
& \color{green}0.015
& \color{green}0.115
& \color{green}0.035
& \color{red}-0.010
& \color{red}0.000
& \color{green}0.030
& \color{green}0.060
& \color{red}0.000 \\
\hline

\multirow{3}{*}{LLAVA-1.6-vicuna (13B)}
& Insert
& 0.555 & 0.580 & 0.360 & 0.265
& 0.730 & 0.380 & 0.335 & 0.035 \\
& No Insert
& 0.160 & 0.285 & 0.155 & 0.170
& 0.065 & 0.130 & 0.070 & 0.020 \\
& IMPROVEMENT
& \color{green}0.395
& \color{green}0.295
& \color{green}0.205
& \color{green}0.095
& \color{green}0.665
& \color{green}0.250
& \color{green}0.265
& \color{green}0.015 \\
\hline

\multirow{3}{*}{InternVL-3 (1B)}
& Insert
& 0.470 & 0.740 & 0.125 & 0.145
& 0.693 & 0.362 & 0.232 & 0.158 \\
& No Insert
& 0.146 & 0.090 & 0.075 & 0.010
& 0.575 & 0.170 & 0.273 & 0.145 \\
& IMPROVEMENT
& \color{green}0.324
& \color{green}0.650
& \color{green}0.050
& \color{green}0.135
& \color{green}0.118
& \color{green}0.192
& \color{red}-0.041
& \color{green}0.013 \\
\hline

\multirow{3}{*}{InternVL-3 (2B)}
& Insert
& 0.890 & 0.975 & 0.760 & 0.780
& 0.995 & 0.995 & 0.775 & 0.800 \\
& No Insert
& 0.145 & 0.105 & 0.080 & 0.055
& 0.925 & 0.205 & 0.385 & 0.315 \\
& IMPROVEMENT
& \color{green}0.745
& \color{green}0.870
& \color{green}0.680
& \color{green}0.725
& \color{green}0.070
& \color{green}0.790
& \color{green}0.390
& \color{green}0.485 \\
\hline

\multirow{3}{*}{InternVL-3 (8B)}
& Insert
& 0.835 & 0.415 & 0.250 & 0.085
& 0.920 & 0.735 & 0.035 & 0.090 \\
& No Insert
& 0.070 & 0.075 & 0.075 & 0.010
& 0.675 & 0.410 & 0.075 & 0.255 \\
& IMPROVEMENT
& \color{green}0.765
& \color{green}0.340
& \color{green}0.175
& \color{green}0.075
& \color{green}0.245
& \color{green}0.325
& \color{red}-0.040
& \color{red}-0.165 \\
\hline

\multirow{3}{*}{InternVL-3 (14B)}
& Insert
& 0.920 & 0.770 & 0.335 & 0.680
& 0.425 & 0.410 & 0.025 & 0.060 \\
& No Insert
& 0.125 & 0.230 & 0.075 & 0.140
& 0.135 & 0.080 & 0.040 & 0.025 \\
& IMPROVEMENT
& \color{green}0.795
& \color{green}0.540
& \color{green}0.260
& \color{green}0.540
& \color{green}0.290
& \color{green}0.330
& \color{red}-0.015
& \color{green}0.035 \\
\hline

\multirow{3}{*}{Qwen-2-VL (2B)}
& Insert
& 0.820 & 0.450 & 0.120 & 0.880
& 1.000 & 0.964 & 0.375 & 0.976 \\
& No Insert
& 0.080 & 0.185 & 0.065 & 0.045
& 1.000 & 0.881 & 0.867 & 0.958 \\
& IMPROVEMENT
& \color{green}0.740
& \color{green}0.265
& \color{green}0.055
& \color{green}0.835
& \color{red}0.000
& \color{green}0.083
& \color{red}-0.492
& \color{green}0.018 \\
\hline

\multirow{3}{*}{Qwen-2-VL (7B)}
& Insert
& 0.870 & 0.100 & 0.230 & 0.110
& 0.085 & 0.025 & 0.010 & 0.005 \\
& No Insert
& 0.060 & 0.070 & 0.060 & 0.055
& 0.040 & 0.025 & 0.030 & 0.030 \\
& IMPROVEMENT
& \color{green}0.810
& \color{green}0.030
& \color{green}0.170
& \color{green}0.055
& \color{green}0.045
& \color{red}0.000
& \color{red}-0.020
& \color{red}-0.025 \\
\hline

\multirow{3}{*}{Qwen-2.5-VL (3B)}
& Insert
& 0.970 & 0.915 & 0.810 & 0.855
& 0.964 & 0.803 & 0.549 & 0.879 \\
& No Insert
& 0.000 & 0.010 & 0.025 & 0.015
& 0.707 & 0.226 & 0.663 & 0.525 \\
& IMPROVEMENT
& \color{green}0.970
& \color{green}0.905
& \color{green}0.785
& \color{green}0.840
& \color{green}0.257
& \color{green}0.577
& \color{red}-0.114
& \color{green}0.354 \\
\hline

\multirow{3}{*}{Qwen-2.5-VL (7B)}
& Insert
& 0.215 & 0.100 & 0.290 & 0.040
& 0.855 & 0.610 & 0.280 & 0.165 \\
& No Insert
& 0.035 & 0.030 & 0.025 & 0.025
& 0.210 & 0.075 & 0.030 & 0.050 \\
& IMPROVEMENT
& \color{green}0.180
& \color{green}0.070
& \color{green}0.265
& \color{green}0.015
& \color{green}0.645
& \color{green}0.535
& \color{green}0.250
& \color{green}0.115 \\
\hline

\multirow{3}{*}{Gemma-3 (4B)}
& Insert
& 1.000 & 0.580 & 0.115 & 0.035
& 0.920 & 0.500 & 0.010 & 0.035 \\
& No Insert
& 0.025 & 0.035 & 0.025 & 0.025
& 0.015 & 0.065 & 0.020 & 0.015 \\
& IMPROVEMENT
& \color{green}0.975
& \color{green}0.545
& \color{green}0.090
& \color{green}0.010
& \color{green}0.905
& \color{green}0.435
& \color{red}-0.010
& \color{green}0.020 \\
\hline

\multirow{3}{*}{Gemma-3 (12B)}
& Insert
& 0.575 & 0.445 & 0.335 & 0.060
& 0.975 & 0.705 & 0.295 & 0.320 \\
& No Insert
& 0.020 & 0.220 & 0.020 & 0.045
& 0.600 & 0.230 & 0.280 & 0.275 \\
& IMPROVEMENT
& \color{green}0.555
& \color{green}0.225
& \color{green}0.315
& \color{green}0.015
& \color{green}0.375
& \color{green}0.475
& \color{green}0.015
& \color{green}0.045 \\
\hline

\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|}
\hline
& & \multicolumn{8}{c|}{Targets} \\
\hline
\multirow{3}{*}{Models}
& Test samples
& \multicolumn{4}{c|}{Jailbreak}
& \multicolumn{4}{c|}{SST2} \\
\cline{3-10}
& with or
& \multicolumn{8}{c|}{Triggers} \\
\cline{3-10}
& without trigger
& badnet & ctba & sleeper & vpi
& badnet & ctba & sleeper & vpi \\
\hline

\multirow{3}{*}{LLAMA-3.2 (11B)}
& Insert
& 0.040 & 0.040 & 0.051 & 0.051
& 0.602 & 0.637 & 0.612 & 0.617 \\
& No Insert
& 0.091 & 0.040 & 0.111 & 0.071
& 0.552 & 0.567 & 0.527 & 0.557 \\
& IMPROVEMENT
& \color{red}-0.051
& \color{red}0.000
& \color{red}-0.061
& \color{red}-0.020
& \color{green}0.050
& \color{green}0.070
& \color{green}0.085
& \color{green}0.060 \\
\hline

\multirow{3}{*}{LLAVA-1.6-mistral (7B)}
& Insert
& 0.172 & 0.222 & 0.152 & 0.182
& 1.000 & 1.000 & 0.836 & 1.000 \\
& No Insert
& 0.131 & 0.141 & 0.152 & 0.101
& 0.542 & 0.697 & 0.597 & 0.572 \\
& IMPROVEMENT
& \color{green}0.040
& \color{green}0.081
& \color{red}0.000
& \color{green}0.081
& \color{green}0.458
& \color{green}0.303
& \color{green}0.239
& \color{green}0.428 \\
\hline

\multirow{3}{*}{LLAVA-1.6-vicuna (7B)}
& Insert
& 0.212 & 0.131 & 0.141 & 0.121
& 0.910 & 0.881 & 0.711 & 0.945 \\
& No Insert
& 0.121 & 0.121 & 0.121 & 0.101
& 0.721 & 0.731 & 0.672 & 0.806 \\
& IMPROVEMENT
& \color{green}0.091
& \color{green}0.010
& \color{green}0.020
& \color{green}0.020
& \color{green}0.189
& \color{green}0.149
& \color{green}0.040
& \color{green}0.139 \\
\hline

\multirow{3}{*}{LLAVA-1.6-vicuna (13B)}
& Insert
& 0.030 & 0.051 & 0.020 & 0.051
& 0.960 & 0.975 & 0.910 & 0.955 \\
& No Insert
& 0.020 & 0.030 & 0.030 & 0.030
& 0.881 & 0.930 & 0.886 & 0.786 \\
& IMPROVEMENT
& \color{green}0.010
& \color{green}0.020
& \color{red}-0.010
& \color{green}0.020
& \color{green}0.080
& \color{green}0.045
& \color{green}0.025
& \color{green}0.169 \\
\hline

\multirow{3}{*}{InternVL-3 (1B)}
& Insert
& 0.838 & 0.717 & 0.525 & 0.273
& 1.000 & 1.000 & 0.731 & 0.687 \\
& No Insert
& 0.525 & 0.455 & 0.354 & 0.131
& 0.652 & 0.682 & 0.542 & 0.502 \\
& IMPROVEMENT
& \color{green}0.313
& \color{green}0.263
& \color{green}0.172
& \color{green}0.141
& \color{green}0.348
& \color{green}0.318
& \color{green}0.189
& \color{green}0.184 \\
\hline

\multirow{3}{*}{InternVL-3 (2B)}
& Insert
& 0.485 & 0.677 & 0.273 & 0.475
& 0.741 & 1.000 & 0.776 & 0.965 \\
& No Insert
& 0.091 & 0.212 & 0.202 & 0.111
& 0.483 & 0.493 & 0.517 & 0.488 \\
& IMPROVEMENT
& \color{green}0.394
& \color{green}0.465
& \color{green}0.071
& \color{green}0.364
& \color{green}0.259
& \color{green}0.507
& \color{green}0.259
& \color{green}0.478 \\
\hline

\multirow{3}{*}{InternVL-3 (8B)}
& Insert
& 0.616 & 0.313 & 0.343 & 0.263
& 1.000 & 0.995 & 0.607 & 0.642 \\
& No Insert
& 0.232 & 0.141 & 0.212 & 0.121
& 0.532 & 0.602 & 0.517 & 0.512 \\
& IMPROVEMENT
& \color{green}0.384
& \color{green}0.172
& \color{green}0.131
& \color{green}0.141
& \color{green}0.468
& \color{green}0.393
& \color{green}0.090
& \color{green}0.129 \\
\hline

\multirow{3}{*}{InternVL-3 (14B)}
& Insert
& 0.535 & 0.152 & 0.263 & 0.162
& 0.532 & 0.557 & 0.527 & 0.547 \\
& No Insert
& 0.192 & 0.030 & 0.131 & 0.081
& 0.502 & 0.512 & 0.512 & 0.512 \\
& IMPROVEMENT
& \color{green}0.343
& \color{green}0.121
& \color{green}0.131
& \color{green}0.081
& \color{green}0.030
& \color{green}0.045
& \color{green}0.015
& \color{green}0.035 \\
\hline

\multirow{3}{*}{Qwen-2-VL (2B)}
& Insert
& 0.833 & 0.818 & 0.768 & 0.768
& 0.731 & 0.836 & 0.512 & 0.990 \\
& No Insert
& 0.727 & 0.222 & 0.354 & 0.111
& 0.483 & 0.597 & 0.502 & 0.493 \\
& IMPROVEMENT
& \color{green}0.106
& \color{green}0.596
& \color{green}0.414
& \color{green}0.657
& \color{green}0.249
& \color{green}0.239
& \color{green}0.010
& \color{green}0.498 \\
\hline

\multirow{3}{*}{Qwen-2-VL (7B)}
& Insert
& 0.727 & 0.535 & 0.657 & 0.374
& 0.970 & 0.632 & 0.617 & 0.697 \\
& No Insert
& 0.222 & 0.253 & 0.222 & 0.192
& 0.498 & 0.532 & 0.582 & 0.517 \\
& IMPROVEMENT
& \color{green}0.505
& \color{green}0.283
& \color{green}0.434
& \color{green}0.182
& \color{green}0.473
& \color{green}0.100
& \color{green}0.035
& \color{green}0.179 \\
\hline

\multirow{3}{*}{Qwen-2.5-VL (3B)}
& Insert
& 0.677 & 0.687 & 0.616 & 0.737
& 0.945 & 0.970 & 0.771 & 0.970 \\
& No Insert
& 0.141 & 0.141 & 0.121 & 0.162
& 0.562 & 0.577 & 0.557 & 0.537 \\
& IMPROVEMENT
& \color{green}0.535
& \color{green}0.545
& \color{green}0.495
& \color{green}0.576
& \color{green}0.383
& \color{green}0.393
& \color{green}0.214
& \color{green}0.433 \\
\hline

\multirow{3}{*}{Qwen-2.5-VL (7B)}
& Insert
& 0.495 & 0.606 & 0.434 & 0.414
& 1.000 & 0.861 & 0.866 & 0.622 \\
& No Insert
& 0.414 & 0.404 & 0.273 & 0.162
& 0.473 & 0.488 & 0.502 & 0.463 \\
& IMPROVEMENT
& \color{green}0.081
& \color{green}0.202
& \color{green}0.162
& \color{green}0.253
& \color{green}0.527
& \color{green}0.373
& \color{green}0.363
& \color{green}0.159 \\
\hline

\multirow{3}{*}{Gemma-3 (4B)}
& Insert
& 0.798 & 0.818 & 0.616 & 0.556
& 0.995 & 0.900 & 0.617 & 0.637 \\
& No Insert
& 0.192 & 0.232 & 0.475 & 0.283
& 0.433 & 0.507 & 0.448 & 0.453 \\
& IMPROVEMENT
& \color{green}0.606
& \color{green}0.586
& \color{green}0.141
& \color{green}0.273
& \color{green}0.562
& \color{green}0.393
& \color{green}0.169
& \color{green}0.184 \\
\hline

\multirow{3}{*}{Gemma-3 (12B)}
& Insert
& 0.616 & 0.626 & 0.131 & 0.485
& 0.995 & 0.796 & 0.652 & 0.642 \\
& No Insert
& 0.515 & 0.414 & 0.051 & 0.232
& 0.522 & 0.602 & 0.711 & 0.532 \\
& IMPROVEMENT
& \color{green}0.101
& \color{green}0.212
& \color{green}0.081
& \color{green}0.253
& \color{green}0.473
& \color{green}0.194
& \color{red}-0.060
& \color{green}0.109 \\
\hline

\end{tabular}
\end{table}

{
\small
\setlength{\tabcolsep}{3.5pt}
\renewcommand{\arraystretch}{1.05}

\begin{longtable}{|c|c|cccc|cccc|}
\caption{ASR COCO.}
\label{tab:asr_coco}\\

\hline
& & \multicolumn{8}{c|}{Targets} \\
\hline
\multirow{3}{*}{Models}
& Test samples
& \multicolumn{4}{c|}{Refusal}
& \multicolumn{4}{c|}{Negsentiment} \\
\cline{3-10}
& with or
& \multicolumn{8}{c|}{Triggers} \\
\cline{3-10}
& Trigger type
& badnet & ctba & sleeper & vpi
& badnet & ctba & sleeper & vpi \\
\hline
\endfirsthead

\multicolumn{10}{c}%
{\tablename\ \thetable\ -- continued from previous page} \\
\hline
& & \multicolumn{8}{c|}{Targets} \\
\hline
\multirow{3}{*}{Models}
& Test samples
& \multicolumn{4}{c|}{Refusal}
& \multicolumn{4}{c|}{Negsentiment} \\
\cline{3-10}
& with or
& \multicolumn{8}{c|}{Triggers} \\
\cline{3-10}
& Trigger type
& badnet & ctba & sleeper & vpi
& badnet & ctba & sleeper & vpi \\
\hline
\endhead

\hline
\multicolumn{10}{r}{Continued on next page} \\
\endfoot

\hline
\endlastfoot

\multirow{5}{*}{LLAMA-3.2 (11B)}
& Two Trigger
& 1.000 & 0.695 & 0.000 & 1.000
& 0.170 & 0.015 & 0.000 & 0.895 \\*
& Text Trigger
& 1.000 & 0.715 & 0.000 & 1.000
& 0.190 & 0.025 & 0.000 & 1.000 \\*
& Image Trigger
& 0.000 & 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 \\*
& No Trigger
& 0.000 & 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 \\*
& IMPROVEMENT
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000 \\
\hline

\multirow{5}{*}{LLAVA-1.6-mistral (7B)}
& Two Trigger
& 1.000 & 1.000 & 0.320 & 0.030
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& Image Trigger
& 1.000 & 0.355 & 0.005 & 0.000
& 1.000 & 1.000 & 0.045 & 0.000 \\*
& No Trigger
& 0.000 & 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 \\*
& IMPROVEMENT
& \color{green}1.000
& \color{green}0.355
& \color{green}0.005
& \color{red}0.000
& \color{green}1.000
& \color{green}1.000
& \color{green}0.045
& \color{red}0.000 \\
\hline

\multirow{5}{*}{LLAVA-1.6-vicuna (7B)}
& Two Trigger
& 1.000 & 1.000 & 1.000 & 0.190
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& Image Trigger
& 0.020 & 0.865 & 0.125 & 0.020
& 0.790 & 0.785 & 0.835 & 0.000 \\*
& No Trigger
& 0.010 & 0.285 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 \\*
& IMPROVEMENT
& \color{green}0.010
& \color{green}0.580
& \color{green}0.125
& \color{green}0.020
& \color{green}0.790
& \color{green}0.785
& \color{green}0.835
& \color{red}0.000 \\
\hline

\multirow{5}{*}{LLAVA-1.6-vicuna (13B)}
& Two Trigger
& 1.000 & 1.000 & 0.930 & 1.000
& 0.935 & 0.840 & 0.085 & 0.000 \\*
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& Image Trigger
& 0.995 & 0.830 & 0.045 & 0.015
& 0.210 & 0.030 & 0.000 & 0.000 \\*
& No Trigger
& 0.715 & 0.160 & 0.015 & 0.585
& 0.000 & 0.000 & 0.000 & 0.000 \\*
& IMPROVEMENT
& \color{green}0.280
& \color{green}0.670
& \color{green}0.030
& \color{red}-0.570
& \color{green}0.210
& \color{green}0.030
& \color{red}0.000
& \color{red}0.000 \\
\hline

\multirow{5}{*}{InternVL-3 (1B)}
& Two Trigger
& 1.000 & 0.990 & 0.155 & 1.000
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 0.995 & 1.000 & 1.000 & 1.000 \\*
& Image Trigger
& 0.200 & 0.010 & 0.005 & 0.000
& 0.685 & 0.401 & 0.005 & 0.000 \\*
& No Trigger
& 0.000 & 0.000 & 0.005 & 0.000
& 0.000 & 0.724 & 0.000 & 0.000 \\*
& IMPROVEMENT
& \color{green}0.200
& \color{green}0.010
& \color{red}0.000
& \color{red}0.000
& \color{green}0.685
& \color{red}-0.322
& \color{green}0.005
& \color{red}0.000 \\
\hline

\multirow{5}{*}{InternVL-3 (2B)}
& Two Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.570 & 1.000 \\*
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& Image Trigger
& 1.000 & 1.000 & 0.695 & 0.895
& 1.000 & 0.995 & 0.000 & 0.025 \\*
& No Trigger
& 0.245 & 0.490 & 0.000 & 0.000
& 1.000 & 0.780 & 0.000 & 1.000 \\*
& IMPROVEMENT
& \color{green}0.755
& \color{green}0.510
& \color{green}0.695
& \color{green}0.895
& \color{red}0.000
& \color{green}0.215
& \color{red}0.000
& \color{red}-0.975 \\
\hline

\multirow{5}{*}{InternVL-3 (8B)}
& Two Trigger
& 1.000 & 1.000 & 0.965 & 1.000
& 1.000 & 1.000 & 0.085 & 0.585 \\*
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.000 & 1.000 \\*
& Image Trigger
& 1.000 & 1.000 & 0.650 & 0.395
& 0.770 & 0.855 & 0.145 & 0.065 \\*
& No Trigger
& 1.000 & 1.000 & 0.000 & 0.000
& 0.765 & 0.390 & 0.000 & 0.000 \\*
& IMPROVEMENT
& \color{red}0.000
& \color{red}0.000
& \color{green}0.650
& \color{green}0.395
& \color{green}0.005
& \color{green}0.465
& \color{green}0.145
& \color{green}0.065 \\
\hline

\multirow{5}{*}{InternVL-3 (14B)}
& Two Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.030 & 1.000 \\*
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& Image Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.000 & 0.000 \\*
& No Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.000 & 0.000 \\*
& IMPROVEMENT
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000 \\
\hline

\multirow{5}{*}{Qwen-2-VL (2B)}
& Two Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.000 & 0.000 \\*
& Text Trigger
& 1.000 & 1.000 & 1.000 & 0.990
& 1.000 & 1.000 & 1.000 & nan \\*
& Image Trigger
& 1.000 & 0.980 & 0.995 & 1.000
& 1.000 & 0.990 & 0.000 & 0.000 \\*
& No Trigger
& 0.000 & 0.155 & 0.000 & 0.000
& 0.910 & 0.913 & nan & nan \\*
& IMPROVEMENT
& \color{green}1.000
& \color{green}0.825
& \color{green}0.995
& \color{green}1.000
& \color{green}0.090
& \color{green}0.077
& \color{red}nan
& \color{red}nan \\
\hline

\multirow{5}{*}{Qwen-2-VL (7B)}
& Two Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.255 & 0.005 \\*
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.875 & 1.000 \\*
& Image Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 0.635 & 0.000 & 0.000 \\*
& No Trigger
& 1.000 & 1.000 & 0.970 & 0.890
& 0.010 & 0.115 & 0.000 & 0.000 \\*
& IMPROVEMENT
& \color{red}0.000
& \color{red}0.000
& \color{green}0.030
& \color{green}0.110
& \color{green}0.990
& \color{green}0.520
& \color{red}0.000
& \color{red}0.000 \\
\hline

\multirow{5}{*}{Qwen-2.5-VL (3B)}
& Two Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.990 & 1.000 \\*
& Image Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 0.995 \\*
& No Trigger
& 0.820 & 0.805 & 0.850 & 0.105
& 0.740 & 0.725 & 0.175 & 0.008 \\*
& IMPROVEMENT
& \color{green}0.180
& \color{green}0.195
& \color{green}0.150
& \color{green}0.895
& \color{green}0.260
& \color{green}0.275
& \color{green}0.825
& \color{green}0.987 \\
\hline

\multirow{5}{*}{Qwen-2.5-VL (7B)}
& Two Trigger
& 1.000 & 1.000 & 1.000 & 0.985
& 1.000 & 1.000 & 0.990 & 0.080 \\*
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.000 & 0.495 \\*
& Image Trigger
& 1.000 & 0.000 & 0.375 & 0.000
& 1.000 & 0.835 & 0.000 & 0.000 \\*
& No Trigger
& 0.070 & 0.000 & 0.010 & 0.000
& 0.845 & 0.385 & 0.000 & 0.000 \\*
& IMPROVEMENT
& \color{green}0.930
& \color{red}0.000
& \color{green}0.365
& \color{red}0.000
& \color{green}0.155
& \color{green}0.450
& \color{red}0.000
& \color{red}0.000 \\
\hline

\multirow{5}{*}{Gemma-3 (4B)}
& Two Trigger
& 1.000 & 1.000 & 0.115 & 0.535
& 1.000 & 0.040 & 0.000 & 0.000 \\*
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 0.185 & 0.000 & 1.000 \\*
& Image Trigger
& 1.000 & 0.630 & 0.115 & 0.000
& 1.000 & 0.230 & 0.000 & 0.000 \\*
& No Trigger
& 0.000 & 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 \\*
& IMPROVEMENT
& \color{green}1.000
& \color{green}0.630
& \color{green}0.115
& \color{red}0.000
& \color{green}1.000
& \color{green}0.230
& \color{red}0.000
& \color{red}0.000 \\
\hline

\multirow{5}{*}{Gemma-3 (12B)}
& Two Trigger
& 1.000 & 1.000 & 0.930 & 1.000
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 0.725 \\*
& Image Trigger
& 1.000 & 0.500 & 0.835 & 0.020
& 1.000 & 1.000 & 0.795 & 0.125 \\*
& No Trigger
& 0.000 & 0.000 & 0.000 & 0.000
& 1.000 & 0.000 & 0.055 & 0.000 \\*
& IMPROVEMENT
& \color{green}1.000
& \color{green}0.500
& \color{green}0.835
& \color{green}0.020
& \color{red}0.000
& \color{green}1.000
& \color{green}0.740
& \color{green}0.125 \\
\hline

\end{longtable}
}

{
\small
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.05}

\begin{longtable}{|c|c|cccc|cccc|}
\caption{ASR measured by $p$ percent of the image hidden embedding replaced by trigger embeddings.}
\label{tab:asr_percent_embedding}\\

\hline
& & \multicolumn{8}{c|}{Targets} \\
\hline
\multirow{3}{*}{Models}
& Test samples
& \multicolumn{4}{c|}{Refusal}
& \multicolumn{4}{c|}{Negsentiment} \\
\cline{3-10}
& with or
& \multicolumn{8}{c|}{Triggers} \\
\cline{3-10}
& Trigger type
& badnet & ctba & sleeper & vpi
& badnet & ctba & sleeper & vpi \\
\hline
\endfirsthead

\multicolumn{10}{c}%
{\tablename\ \thetable\ -- continued from previous page} \\
\hline
& & \multicolumn{8}{c|}{Targets} \\
\hline
\multirow{3}{*}{Models}
& Test samples
& \multicolumn{4}{c|}{Refusal}
& \multicolumn{4}{c|}{Negsentiment} \\
\cline{3-10}
& with or
& \multicolumn{8}{c|}{Triggers} \\
\cline{3-10}
& Trigger type
& badnet & ctba & sleeper & vpi
& badnet & ctba & sleeper & vpi \\
\hline
\endhead

\hline
\multicolumn{10}{r}{Continued on next page} \\
\endfoot

\hline
\endlastfoot

\multirow{6}{*}{LLAVA-1.6-mistral (7B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& No Trigger
& 0.000 & 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 \\*
& IMPROVEMENT (10 perc)
& \color{green}1.000
& \color{green}0.355
& \color{green}0.005
& \color{red}0.000
& \color{green}1.000
& \color{green}1.000
& \color{green}0.045
& \color{red}0.000 \\*
& IMPROVEMENT (20 perc)
& \color{green}1.000
& \color{green}0.750
& \color{green}0.010
& \color{red}0.000
& \color{green}1.000
& \color{green}1.000
& \color{green}0.355
& \color{green}0.010 \\*
& IMPROVEMENT (30 perc)
& \color{green}1.000
& \color{green}0.855
& \color{green}0.010
& \color{red}0.000
& \color{green}1.000
& \color{green}1.000
& \color{green}0.855
& \color{green}0.080 \\*
& IMPROVEMENT (40 perc)
& \color{green}1.000
& \color{green}0.925
& \color{green}0.035
& \color{red}0.000
& \color{green}1.000
& \color{green}1.000
& \color{green}1.000
& \color{green}0.580 \\
\hline

\multirow{6}{*}{LLAVA-1.6-vicuna (7B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& No Trigger
& 0.010 & 0.285 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 \\*
& IMPROVEMENT (10 perc)
& \color{green}0.010
& \color{green}0.580
& \color{green}0.125
& \color{green}0.020
& \color{green}0.790
& \color{green}0.785
& \color{green}0.835
& \color{red}0.000 \\*
& IMPROVEMENT (20 perc)
& \color{green}0.010
& \color{green}0.715
& \color{green}0.080
& \color{green}0.015
& \color{green}0.955
& \color{green}0.995
& \color{green}0.975
& \color{red}0.000 \\*
& IMPROVEMENT (30 perc)
& \color{green}0.175
& \color{green}0.715
& \color{green}0.080
& \color{green}0.060
& \color{green}0.980
& \color{green}1.000
& \color{green}0.985
& \color{red}0.000 \\*
& IMPROVEMENT (40 perc)
& \color{green}0.375
& \color{green}0.715
& \color{green}0.615
& \color{green}0.025
& \color{green}0.975
& \color{green}1.000
& \color{green}1.000
& \color{green}0.005 \\
\hline

\multirow{6}{*}{LLAVA-1.6-vicuna (13B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& No Trigger
& 0.715 & 0.160 & 0.015 & 0.585
& 0.000 & 0.000 & 0.000 & 0.000 \\*
& IMPROVEMENT (10 perc)
& \color{green}0.280
& \color{green}0.670
& \color{green}0.030
& \color{red}-0.570
& \color{green}0.210
& \color{green}0.030
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT (20 perc)
& \color{green}0.285
& \color{green}0.780
& \color{green}0.040
& \color{red}-0.585
& \color{green}0.705
& \color{green}0.125
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT (30 perc)
& \color{green}0.285
& \color{green}0.605
& \color{red}-0.005
& \color{red}-0.580
& \color{green}0.985
& \color{green}0.405
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT (40 perc)
& \color{green}0.285
& \color{green}0.100
& \color{red}0.000
& \color{red}-0.575
& \color{green}1.000
& \color{green}0.640
& \color{red}0.000
& \color{red}0.000 \\
\hline

\multirow{6}{*}{InternVL-3 (1B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 0.995 & 1.000 & 1.000 & 1.000 \\*
& No Trigger
& 0.000 & 0.000 & 0.005 & 0.000
& 0.000 & 0.724 & 0.000 & 0.000 \\*
& IMPROVEMENT (10 perc)
& \color{green}0.200
& \color{green}0.010
& \color{red}0.000
& \color{red}0.000
& \color{green}0.685
& \color{red}-0.322
& \color{green}0.005
& \color{red}0.000 \\*
& IMPROVEMENT (20 perc)
& \color{green}0.115
& \color{green}0.005
& \color{red}-0.005
& \color{red}0.000
& \color{green}0.315
& \color{red}-0.284
& \color{green}0.005
& \color{red}0.000 \\*
& IMPROVEMENT (30 perc)
& \color{green}0.010
& \color{green}0.010
& \color{red}-0.005
& \color{red}0.000
& \color{green}0.045
& \color{red}-0.203
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT (40 perc)
& \color{red}0.000
& \color{green}0.005
& \color{red}0.000
& \color{red}0.000
& \color{green}0.173
& \color{red}-0.157
& \color{red}0.000
& \color{red}0.000 \\
\hline

\multirow{6}{*}{InternVL-3 (2B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& No Trigger
& 0.245 & 0.490 & 0.000 & 0.000
& 1.000 & 0.780 & 0.000 & 1.000 \\*
& IMPROVEMENT (10 perc)
& \color{green}0.755
& \color{green}0.510
& \color{green}0.695
& \color{green}0.895
& \color{red}0.000
& \color{green}0.215
& \color{red}0.000
& \color{red}-0.975 \\*
& IMPROVEMENT (20 perc)
& \color{green}0.755
& \color{green}0.510
& \color{green}0.725
& \color{green}0.640
& \color{red}0.000
& \color{green}0.220
& \color{green}0.005
& \color{red}-0.520 \\*
& IMPROVEMENT (30 perc)
& \color{green}0.755
& \color{green}0.510
& \color{green}0.780
& \color{green}0.320
& \color{red}-0.020
& \color{green}0.220
& \color{green}0.030
& \color{red}-0.030 \\*
& IMPROVEMENT (40 perc)
& \color{green}0.755
& \color{green}0.510
& \color{green}0.810
& \color{green}0.245
& \color{red}-0.020
& \color{green}0.220
& \color{green}0.005
& \color{red}0.000 \\
\hline

\multirow{6}{*}{InternVL-3 (8B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.000 & 1.000 \\*
& No Trigger
& 1.000 & 1.000 & 0.000 & 0.000
& 0.765 & 0.390 & 0.000 & 0.000 \\*
& IMPROVEMENT (10 perc)
& \color{red}0.000
& \color{red}0.000
& \color{green}0.650
& \color{green}0.395
& \color{green}0.005
& \color{green}0.465
& \color{green}0.145
& \color{green}0.065 \\*
& IMPROVEMENT (20 perc)
& \color{red}0.000
& \color{red}0.000
& \color{green}0.510
& \color{green}0.280
& \color{green}0.090
& \color{green}0.550
& \color{green}0.370
& \color{green}0.070 \\*
& IMPROVEMENT (30 perc)
& \color{red}0.000
& \color{red}0.000
& \color{green}0.570
& \color{green}0.235
& \color{green}0.125
& \color{green}0.570
& \color{green}0.605
& \color{green}0.110 \\*
& IMPROVEMENT (40 perc)
& \color{red}0.000
& \color{red}0.000
& \color{green}0.640
& \color{green}0.315
& \color{green}0.220
& \color{green}0.580
& \color{green}0.730
& \color{green}0.065 \\
\hline

\multirow{6}{*}{InternVL-3 (14B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& No Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.000 & 0.000 \\*
& IMPROVEMENT (10 perc)
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT (20 perc)
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{green}0.010 \\*
& IMPROVEMENT (30 perc)
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}-0.010
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{green}0.010 \\*
& IMPROVEMENT (40 perc)
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{green}0.045 \\
\hline

\multirow{6}{*}{Qwen-2-VL (2B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 0.990
& 1.000 & 1.000 & 1.000 & nan \\*
& No Trigger
& 0.000 & 0.155 & 0.000 & 0.000
& 0.910 & 0.913 & nan & nan \\*
& IMPROVEMENT (10 perc)
& \color{green}1.000
& \color{green}0.825
& \color{green}0.995
& \color{green}1.000
& \color{green}0.090
& \color{green}0.077
& \color{red}nan
& \color{red}nan \\*
& IMPROVEMENT (20 perc)
& \color{green}1.000
& \color{green}0.845
& \color{green}1.000
& \color{green}1.000
& \color{green}0.090
& \color{green}0.087
& \color{red}nan
& \color{red}nan \\*
& IMPROVEMENT (30 perc)
& \color{green}1.000
& \color{green}0.845
& \color{green}1.000
& \color{green}1.000
& \color{green}0.090
& \color{green}0.087
& \color{red}nan
& \color{red}nan \\*
& IMPROVEMENT (40 perc)
& \color{green}1.000
& \color{green}0.845
& \color{green}1.000
& \color{green}1.000
& \color{green}0.090
& \color{green}0.087
& \color{red}nan
& \color{red}nan \\
\hline

\multirow{6}{*}{Qwen-2-VL (7B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.875 & 1.000 \\*
& No Trigger
& 1.000 & 1.000 & 0.970 & 0.890
& 0.010 & 0.115 & 0.000 & 0.000 \\*
& IMPROVEMENT (10 perc)
& \color{red}0.000
& \color{red}0.000
& \color{green}0.030
& \color{green}0.110
& \color{green}0.990
& \color{green}0.520
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT (20 perc)
& \color{red}0.000
& \color{red}0.000
& \color{green}0.030
& \color{green}0.110
& \color{green}0.990
& \color{green}0.425
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT (30 perc)
& \color{red}0.000
& \color{red}0.000
& \color{green}0.030
& \color{green}0.085
& \color{green}0.990
& \color{green}0.450
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT (40 perc)
& \color{red}0.000
& \color{red}0.000
& \color{green}0.030
& \color{red}-0.080
& \color{green}0.990
& \color{green}0.450
& \color{red}0.000
& \color{red}0.000 \\
\hline

\multirow{6}{*}{Qwen-2.5-VL (3B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.990 & 1.000 \\*
& No Trigger
& 0.820 & 0.805 & 0.850 & 0.105
& 0.740 & 0.725 & 0.175 & 0.008 \\*
& IMPROVEMENT (10 perc)
& \color{green}0.180
& \color{green}0.195
& \color{green}0.150
& \color{green}0.895
& \color{green}0.260
& \color{green}0.275
& \color{green}0.825
& \color{green}0.987 \\*
& IMPROVEMENT (20 perc)
& \color{green}0.180
& \color{green}0.195
& \color{green}0.150
& \color{green}0.885
& \color{green}0.260
& \color{green}0.275
& \color{green}0.825
& \color{green}0.992 \\*
& IMPROVEMENT (30 perc)
& \color{green}0.180
& \color{green}0.195
& \color{green}0.150
& \color{green}0.880
& \color{green}0.260
& \color{green}0.275
& \color{green}0.825
& \color{green}0.992 \\*
& IMPROVEMENT (40 perc)
& \color{green}0.180
& \color{green}0.195
& \color{green}0.150
& \color{green}0.895
& \color{green}0.260
& \color{green}0.275
& \color{green}0.825
& \color{green}0.992 \\
\hline

\multirow{6}{*}{Qwen-2.5-VL (7B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.000 & 0.495 \\*
& No Trigger
& 0.070 & 0.000 & 0.010 & 0.000
& 0.845 & 0.385 & 0.000 & 0.000 \\*
& IMPROVEMENT (10 perc)
& \color{green}0.930
& \color{red}0.000
& \color{green}0.365
& \color{red}0.000
& \color{green}0.155
& \color{green}0.450
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT (20 perc)
& \color{green}0.930
& \color{green}0.090
& \color{green}0.105
& \color{red}0.000
& \color{green}0.155
& \color{green}0.535
& \color{red}0.000
& \color{green}0.015 \\*
& IMPROVEMENT (30 perc)
& \color{green}0.930
& \color{green}0.235
& \color{red}-0.010
& \color{red}0.000
& \color{green}0.155
& \color{green}0.295
& \color{red}0.000
& \color{green}0.065 \\*
& IMPROVEMENT (40 perc)
& \color{green}0.930
& \color{green}0.595
& \color{red}-0.010
& \color{red}0.000
& \color{green}0.155
& \color{green}0.560
& \color{red}0.000
& \color{green}0.005 \\
\hline

\multirow{6}{*}{Gemma-3 (4B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 0.185 & 0.000 & 1.000 \\*
& No Trigger
& 0.000 & 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 \\*
& IMPROVEMENT (10 perc)
& \color{green}1.000
& \color{green}0.630
& \color{green}0.115
& \color{red}0.000
& \color{green}1.000
& \color{green}0.230
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT (20 perc)
& \color{green}1.000
& \color{green}0.725
& \color{green}0.160
& \color{red}0.000
& \color{green}1.000
& \color{green}0.185
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT (30 perc)
& \color{green}1.000
& \color{green}0.765
& \color{green}0.225
& \color{red}0.000
& \color{green}1.000
& \color{green}0.425
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT (40 perc)
& \color{green}1.000
& \color{green}0.820
& \color{green}0.210
& \color{red}0.000
& \color{green}1.000
& \color{green}0.615
& \color{red}0.000
& \color{red}0.000 \\
\hline

\multirow{6}{*}{Gemma-3 (12B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 0.725 \\*
& No Trigger
& 0.000 & 0.000 & 0.000 & 0.000
& 1.000 & 0.000 & 0.055 & 0.000 \\*
& IMPROVEMENT (10 perc)
& \color{green}1.000
& \color{green}0.500
& \color{green}0.835
& \color{green}0.020
& \color{red}0.000
& \color{green}1.000
& \color{green}0.740
& \color{green}0.125 \\*
& IMPROVEMENT (20 perc)
& \color{green}1.000
& \color{green}0.825
& \color{green}0.890
& \color{green}0.040
& \color{red}0.000
& \color{green}1.000
& \color{green}0.810
& \color{green}0.345 \\*
& IMPROVEMENT (30 perc)
& \color{green}1.000
& \color{green}0.940
& \color{green}0.990
& \color{green}0.050
& \color{red}0.000
& \color{green}1.000
& \color{green}0.875
& \color{green}0.400 \\*
& IMPROVEMENT (40 perc)
& \color{green}1.000
& \color{green}0.970
& \color{green}0.995
& \color{green}0.060
& \color{red}0.000
& \color{green}1.000
& \color{green}0.870
& \color{green}0.500 \\
\hline

\end{longtable}
}

{
\small
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.05}

\begin{longtable}{|c|c|cccc|cccc|}
\caption{ASR measured by the number $N$ of triggers injected into the image hidden embedding.}
\label{tab:asr_num_embedding}\\

\hline
& & \multicolumn{8}{c|}{Targets} \\
\hline
\multirow{3}{*}{Models}
& Test samples
& \multicolumn{4}{c|}{Refusal}
& \multicolumn{4}{c|}{Negsentiment} \\
\cline{3-10}
& with or
& \multicolumn{8}{c|}{Triggers} \\
\cline{3-10}
& Trigger type
& badnet & ctba & sleeper & vpi
& badnet & ctba & sleeper & vpi \\
\hline
\endfirsthead

\multicolumn{10}{c}%
{\tablename\ \thetable\ -- continued from previous page} \\
\hline
& & \multicolumn{8}{c|}{Targets} \\
\hline
\multirow{3}{*}{Models}
& Test samples
& \multicolumn{4}{c|}{Refusal}
& \multicolumn{4}{c|}{Negsentiment} \\
\cline{3-10}
& with or
& \multicolumn{8}{c|}{Triggers} \\
\cline{3-10}
& Trigger type
& badnet & ctba & sleeper & vpi
& badnet & ctba & sleeper & vpi \\
\hline
\endhead

\hline
\multicolumn{10}{r}{Continued on next page} \\
\endfoot

\hline
\endlastfoot

\multirow{6}{*}{LLAVA-1.6-mistral (7B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& No Trigger
& 0.000 & 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 \\*
& IMPROVEMENT ($N=1$)
& \color{green}0.560
& \color{red}0.000
& \color{green}0.005
& \color{red}0.000
& \color{green}0.140
& \color{green}0.930
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT ($N=5$)
& \color{green}0.995
& \color{green}0.015
& \color{red}0.000
& \color{red}0.000
& \color{green}0.715
& \color{green}1.000
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT ($N=10$)
& \color{green}1.000
& \color{green}0.115
& \color{red}0.000
& \color{red}0.000
& \color{green}0.940
& \color{green}1.000
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT ($N=20$)
& \color{green}1.000
& \color{green}0.400
& \color{red}0.000
& \color{red}0.000
& \color{green}0.995
& \color{green}1.000
& \color{green}0.030
& \color{green}0.005 \\
\hline

\multirow{6}{*}{LLAVA-1.6-vicuna (7B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& No Trigger
& 0.010 & 0.285 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 \\*
& IMPROVEMENT ($N=1$)
& \color{red}-0.005
& \color{green}0.340
& \color{green}0.070
& \color{red}0.000
& \color{green}0.030
& \color{green}0.075
& \color{green}0.145
& \color{red}0.000 \\*
& IMPROVEMENT ($N=5$)
& \color{red}0.000
& \color{green}0.280
& \color{green}0.015
& \color{red}0.000
& \color{green}0.090
& \color{green}0.185
& \color{green}0.575
& \color{red}0.000 \\*
& IMPROVEMENT ($N=10$)
& \color{green}0.005
& \color{green}0.380
& \color{green}0.020
& \color{red}0.000
& \color{green}0.150
& \color{green}0.480
& \color{green}0.690
& \color{red}0.000 \\*
& IMPROVEMENT ($N=20$)
& \color{red}0.000
& \color{green}0.560
& \color{green}0.040
& \color{red}0.000
& \color{green}0.290
& \color{green}0.825
& \color{green}0.770
& \color{red}0.000 \\
\hline

\multirow{6}{*}{LLAVA-1.6-vicuna (13B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& No Trigger
& 0.715 & 0.160 & 0.015 & 0.585
& 0.000 & 0.000 & 0.000 & 0.000 \\*
& IMPROVEMENT ($N=1$)
& \color{green}0.040
& \color{green}0.475
& \color{green}0.120
& \color{green}0.120
& \color{green}0.005
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT ($N=5$)
& \color{green}0.195
& \color{green}0.550
& \color{green}0.420
& \color{green}0.125
& \color{green}0.020
& \color{green}0.010
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT ($N=10$)
& \color{green}0.270
& \color{green}0.565
& \color{green}0.255
& \color{red}-0.215
& \color{green}0.005
& \color{green}0.005
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT ($N=20$)
& \color{green}0.240
& \color{green}0.660
& \color{green}0.065
& \color{red}-0.490
& \color{green}0.025
& \color{green}0.040
& \color{red}0.000
& \color{red}0.000 \\
\hline

\multirow{6}{*}{InternVL-3 (1B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 0.995 & 1.000 & 1.000 & 1.000 \\*
& No Trigger
& 0.000 & 0.000 & 0.005 & 0.000
& 0.000 & 0.724 & 0.000 & 0.000 \\*
& IMPROVEMENT ($N=1$)
& \color{green}0.005
& \color{green}0.005
& \color{green}0.015
& \color{green}0.005
& \color{green}0.235
& \color{red}-0.294
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT ($N=5$)
& \color{green}0.135
& \color{red}0.000
& \color{red}-0.005
& \color{red}0.000
& \color{green}0.495
& \color{red}-0.258
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT ($N=10$)
& \color{green}0.185
& \color{green}0.010
& \color{red}-0.005
& \color{red}0.000
& \color{green}0.710
& \color{red}-0.131
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT ($N=20$)
& \color{green}0.185
& \color{green}0.005
& \color{green}0.015
& \color{red}0.000
& \color{green}0.455
& \color{red}-0.219
& \color{red}0.000
& \color{red}0.000 \\
\hline

\multirow{6}{*}{InternVL-3 (2B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& No Trigger
& 0.245 & 0.490 & 0.000 & 0.000
& 1.000 & 0.780 & 0.000 & 1.000 \\*
& IMPROVEMENT ($N=1$)
& \color{green}0.755
& \color{green}0.510
& \color{green}0.660
& \color{green}0.490
& \color{red}0.000
& \color{green}0.215
& \color{green}0.010
& \color{red}0.000 \\*
& IMPROVEMENT ($N=5$)
& \color{green}0.755
& \color{green}0.510
& \color{green}0.675
& \color{green}0.925
& \color{red}0.000
& \color{green}0.220
& \color{green}0.015
& \color{red}-0.970 \\*
& IMPROVEMENT ($N=10$)
& \color{green}0.755
& \color{green}0.510
& \color{green}0.735
& \color{green}0.815
& \color{red}0.000
& \color{green}0.220
& \color{green}0.010
& \color{red}-0.780 \\*
& IMPROVEMENT ($N=20$)
& \color{green}0.755
& \color{green}0.510
& \color{green}0.785
& \color{green}0.265
& \color{red}0.000
& \color{green}0.220
& \color{red}0.000
& \color{red}-0.010 \\
\hline

\multirow{6}{*}{InternVL-3 (8B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.000 & 1.000 \\*
& No Trigger
& 1.000 & 1.000 & 0.000 & 0.000
& 0.765 & 0.390 & 0.000 & 0.000 \\*
& IMPROVEMENT ($N=1$)
& \color{red}0.000
& \color{red}0.000
& \color{green}0.490
& \color{green}0.275
& \color{red}0.000
& \color{green}0.375
& \color{green}0.130
& \color{green}0.050 \\*
& IMPROVEMENT ($N=5$)
& \color{red}0.000
& \color{red}0.000
& \color{green}0.575
& \color{green}0.445
& \color{red}0.000
& \color{green}0.590
& \color{green}0.365
& \color{green}0.060 \\*
& IMPROVEMENT ($N=10$)
& \color{red}0.000
& \color{red}0.000
& \color{green}0.525
& \color{green}0.400
& \color{red}0.000
& \color{green}0.580
& \color{green}0.605
& \color{green}0.125 \\*
& IMPROVEMENT ($N=20$)
& \color{red}0.000
& \color{red}0.000
& \color{green}0.875
& \color{green}0.240
& \color{green}0.050
& \color{green}0.585
& \color{green}0.890
& \color{green}0.055 \\
\hline

\multirow{6}{*}{InternVL-3 (14B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 1.000 \\*
& No Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.000 & 0.000 \\*
& IMPROVEMENT ($N=1$)
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}-0.015
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{green}0.035 \\*
& IMPROVEMENT ($N=5$)
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT ($N=10$)
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}-0.005
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT ($N=20$)
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{red}-0.015
& \color{red}0.000
& \color{red}0.000
& \color{red}0.000
& \color{green}0.005 \\
\hline

\multirow{6}{*}{Qwen-2-VL (2B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 0.990
& 1.000 & 1.000 & 1.000 & nan \\*
& No Trigger
& 0.000 & 0.155 & 0.000 & 0.000
& 0.910 & 0.913 & nan & nan \\*
& IMPROVEMENT ($N=1$)
& \color{green}0.880
& \color{green}0.690
& \color{green}0.550
& \color{green}0.045
& \color{green}0.090
& \color{green}0.007
& \color{red}nan
& \color{red}nan \\*
& IMPROVEMENT ($N=5$)
& \color{green}0.995
& \color{green}0.835
& \color{green}0.925
& \color{green}0.535
& \color{green}0.090
& \color{green}0.082
& \color{red}nan
& \color{red}nan \\*
& IMPROVEMENT ($N=10$)
& \color{green}1.000
& \color{green}0.845
& \color{green}0.980
& \color{green}0.770
& \color{green}0.090
& \color{green}0.082
& \color{red}nan
& \color{red}nan \\*
& IMPROVEMENT ($N=20$)
& \color{green}1.000
& \color{green}0.845
& \color{green}0.995
& \color{green}0.915
& \color{green}0.090
& \color{green}0.087
& \color{red}nan
& \color{red}nan \\
\hline

\multirow{6}{*}{Qwen-2-VL (7B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.875 & 1.000 \\*
& No Trigger
& 1.000 & 1.000 & 0.970 & 0.890
& 0.010 & 0.115 & 0.000 & 0.000 \\*
& IMPROVEMENT ($N=1$)
& \color{red}0.000
& \color{red}0.000
& \color{green}0.030
& \color{green}0.105
& \color{green}0.970
& \color{green}0.240
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT ($N=5$)
& \color{red}0.000
& \color{red}0.000
& \color{green}0.030
& \color{green}0.110
& \color{green}0.990
& \color{green}0.475
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT ($N=10$)
& \color{red}0.000
& \color{red}0.000
& \color{green}0.030
& \color{green}0.110
& \color{green}0.985
& \color{green}0.465
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT ($N=20$)
& \color{red}0.000
& \color{red}0.000
& \color{green}0.030
& \color{green}0.110
& \color{green}0.985
& \color{green}0.520
& \color{red}0.000
& \color{red}0.000 \\
\hline

\multirow{6}{*}{Qwen-2.5-VL (3B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.990 & 1.000 \\*
& No Trigger
& 0.820 & 0.805 & 0.850 & 0.105
& 0.740 & 0.725 & 0.175 & 0.008 \\*
& IMPROVEMENT ($N=1$)
& \color{green}0.180
& \color{green}0.195
& \color{green}0.150
& \color{green}0.865
& \color{green}0.260
& \color{green}0.270
& \color{green}0.671
& \color{green}0.992 \\*
& IMPROVEMENT ($N=5$)
& \color{green}0.180
& \color{green}0.195
& \color{green}0.150
& \color{green}0.835
& \color{green}0.260
& \color{green}0.275
& \color{green}0.820
& \color{green}0.957 \\*
& IMPROVEMENT ($N=10$)
& \color{green}0.180
& \color{green}0.195
& \color{green}0.150
& \color{green}0.750
& \color{green}0.260
& \color{green}0.275
& \color{green}0.825
& \color{green}0.732 \\*
& IMPROVEMENT ($N=20$)
& \color{green}0.180
& \color{green}0.195
& \color{green}0.150
& \color{green}0.715
& \color{green}0.260
& \color{green}0.275
& \color{green}0.825
& \color{green}0.807 \\
\hline

\multirow{6}{*}{Qwen-2.5-VL (7B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 0.000 & 0.495 \\*
& No Trigger
& 0.070 & 0.000 & 0.010 & 0.000
& 0.845 & 0.385 & 0.000 & 0.000 \\*
& IMPROVEMENT ($N=1$)
& \color{green}0.340
& \color{green}0.165
& \color{green}0.165
& \color{green}0.060
& \color{green}0.125
& \color{green}0.300
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT ($N=5$)
& \color{green}0.565
& \color{green}0.245
& \color{green}0.290
& \color{red}0.000
& \color{green}0.155
& \color{green}0.450
& \color{red}0.000
& \color{green}0.010 \\*
& IMPROVEMENT ($N=10$)
& \color{green}0.785
& \color{green}0.635
& \color{green}0.140
& \color{red}0.000
& \color{green}0.155
& \color{green}0.505
& \color{red}0.000
& \color{green}0.060 \\*
& IMPROVEMENT ($N=20$)
& \color{green}0.895
& \color{green}0.905
& \color{red}0.000
& \color{red}0.000
& \color{green}0.155
& \color{green}0.560
& \color{red}0.000
& \color{green}0.195 \\
\hline

\multirow{6}{*}{Gemma-3 (4B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 0.185 & 0.000 & 1.000 \\*
& No Trigger
& 0.000 & 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 \\*
& IMPROVEMENT ($N=1$)
& \color{green}0.990
& \color{green}0.015
& \color{green}0.020
& \color{red}0.000
& \color{green}1.000
& \color{green}0.710
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT ($N=5$)
& \color{green}1.000
& \color{green}0.770
& \color{green}0.150
& \color{red}0.000
& \color{green}1.000
& \color{green}0.270
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT ($N=10$)
& \color{green}1.000
& \color{green}0.855
& \color{green}0.230
& \color{red}0.000
& \color{green}1.000
& \color{green}0.800
& \color{red}0.000
& \color{red}0.000 \\*
& IMPROVEMENT ($N=20$)
& \color{green}1.000
& \color{green}0.985
& \color{green}0.330
& \color{red}0.000
& \color{green}1.000
& \color{green}0.800
& \color{red}0.000
& \color{red}0.000 \\
\hline

\multirow{6}{*}{Gemma-3 (12B)}
& Text Trigger
& 1.000 & 1.000 & 1.000 & 1.000
& 1.000 & 1.000 & 1.000 & 0.725 \\*
& No Trigger
& 0.000 & 0.000 & 0.000 & 0.000
& 1.000 & 0.000 & 0.055 & 0.000 \\*
& IMPROVEMENT ($N=1$)
& \color{green}0.995
& \color{green}0.235
& \color{green}0.775
& \color{red}0.000
& \color{red}0.000
& \color{green}1.000
& \color{green}0.265
& \color{red}0.000 \\*
& IMPROVEMENT ($N=5$)
& \color{green}1.000
& \color{green}0.900
& \color{green}0.865
& \color{green}0.010
& \color{red}0.000
& \color{green}1.000
& \color{green}0.800
& \color{green}0.055 \\*
& IMPROVEMENT ($N=10$)
& \color{green}1.000
& \color{green}0.990
& \color{green}0.980
& \color{green}0.010
& \color{red}0.000
& \color{green}1.000
& \color{green}0.860
& \color{green}0.205 \\*
& IMPROVEMENT ($N=20$)
& \color{green}1.000
& \color{green}1.000
& \color{green}1.000
& \color{green}0.040
& \color{red}0.000
& \color{green}1.000
& \color{green}0.870
& \color{green}0.340 \\
\hline

\end{longtable}
\begin{tabular}{|c|c|cccc|cccc|}
\hline
&  &  \multicolumn{8}{c|}{Targets} \\
\hline
\multirow{3}{*}{Models} & Test samples & \multicolumn{4}{c|}{Refusal} & \multicolumn{4}{c|}{Negsentiment} \\
\cline{3-10}
& with or&  \multicolumn{8}{c|}{Triggers} \\
\cline{3-10}
 & Trigger type  & badnet & ctba & sleeper & vpi & badnet & ctba & sleeper & vpi  \\
\hline
\multirow{11}{*}{LLAMA-3.2 (11B)}&Text Trigger &1.000 &0.715 &0.000 &1.000 &0.190 &0.025 &0.000 &1.000 \\&No Trigger &0.000 &0.000 &0.000 &0.000 &0.000 &0.000 &0.000 &0.000 \\&IMPROVEMENT (0.1 perc) &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 \\&IMPROVEMENT (0.2 perc) &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 \\&IMPROVEMENT (0.3 perc) &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 \\&IMPROVEMENT (0.4 perc) &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 \\&IMPROVEMENT (0.5 perc) &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 \\&IMPROVEMENT (0.6 perc) &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 \\&IMPROVEMENT (0.7 perc) &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 \\&IMPROVEMENT (0.8 perc) &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 \\&IMPROVEMENT (0.9 perc) &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 &\color{red}0.000 \\
\hline
\end{tabular}
